Representations on the cohomology of $\overline{\mathcal{M}}_{0,n}$

The moduli space $\overline{\mathcal{M}}_{0,n}$ of $n$ pointed stable curves of genus $0$ admits an action of the symmetric group $S_n$ by permuting the marked points. We provide a closed formula for the character of the $S_n$-action on the cohomology of $\overline{\mathcal{M}}_{0,n}$. This is achieved by studying wall crossings of the moduli spaces of quasimaps which provide us with a new inductive construction of $\overline{\mathcal{M}}_{0,n}$, equivariant with respect to the symmetric group action. Moreover we prove that $H^{2k}(\overline{\mathcal{M}}_{0,n})$ for $k\le 3$ and $H^{2k}(\overline{\mathcal{M}}_{0,n})\oplus H^{2k-2}(\overline{\mathcal{M}}_{0,n})$ for any $k$ are permutation representations. Our method works for related moduli spaces as well and we provide a closed formula for the character of the $S_n$-representation on the cohomology of the Fulton-MacPherson compactification $\mathbb{P}^1[n]$ of the configuration space of $n$ points on $\mathbb{P}^1$ and more generally on the cohomology of the moduli space $\overline{\mathcal{M}}_{0,n}(\mathbb{P}^{m-1},1)$ of stable maps.

==> (inline-0) <==
\begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1) {};
      \draw[black] (n) node[] {$\sT_{n,3}/S_n:$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (0,0) {};

      \draw[black] (n1) -- (0,1);
      \draw[black] (n1) node[left] {$(3)$};
      \draw[] (0,-0.5) node[below] {I};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(2)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[] (1,-2.5) node[below] {II};
    \end{tikzpicture}\begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(2)$};
      \draw[] (1,-2.5) node[below] {III};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(3)$};
      \draw[] (1,-2.5) node[below] {IV};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};
      \node[Bullet] (n3) at (1,-3) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[] (1,-3.5) node[below] {V};
    \end{tikzpicture}\begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};
      \node[Bullet] (n3) at (1,-3) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(2)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[] (1,-3.5) node[below] {VI};
    \end{tikzpicture}\begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};
      \node[Bullet] (n3) at (1,-3) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[left] {$(2)$};
      \draw[] (1,-3.5) node[below] {VII};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[] (1,-2.5) node[below] {VIII};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
\end{equation*}
    \[\qquad \qquad \qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(2)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[] (1,-2.5) node[below] {IX};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};
      \node[Bullet] (n3) at (1,-3) {};
      \node[Bullet] (n4) at (1,-4) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n3) -- (n4);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[black] (n4) node[right] {$ $};
      \draw[black] (n4) node[left] {$(1)$};
      \draw[] (1,-4.5) node[below] {X};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n0) at (1,0) {};
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n0) -- (1,1);
      \draw[black] (n0) -- (n1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n0) node[right] {$ $};
      \draw[black] (n0) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[] (1,-2.5) node[below] {XI};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};
      \node[Bullet] (n4) at (2,-3) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n3) -- (n4);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[black] (n4) node[right] {$ $};
      \draw[black] (n4) node[right] {$(1)$};
      \draw[] (1,-3.5) node[below] {XII};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$,$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (1,-2) {};
      \node[Bullet] (n4) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) -- (n4);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (0,-2.2) node[below] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (1,-2.2) node[below] {$(1)$};
      \draw[black] (n4) node[right] {$ $};
      \draw[black] (2,-2.2) node[below] {$(1)$};
      \draw[] (1,-3.5) node[below] {XIII};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.7) {};
      \draw[black] (n) node[] {$.$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (0,0) {};
      \node[] at (0,-1) {};

      \draw[black] (n1) -- (0,1);
      \draw[black] (n1) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1) {};
      \draw[black] (n) node[] {$<$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.1) {};

      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1) {};
      \draw[black] (n) node[] {~and~};
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$~d$};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$~c$};
      \draw[black] (n2) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1) {};
      \draw[black] (n) node[] {$<$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$~b$};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$~a$};
      \draw[black] (n2) node[left] {$(1)$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-5,-1) {};
      \node[Bullet] (T2) at (-3,-1) {};
      \node[Bullet] (n1) at (0.5,-0.5) {};
      \node[Bullet] (n2) at (0.5,-1.5) {};
      \node[] at (0,-2.3) {};

      \draw[black] (T1) -- (-5,0);
      \draw[black] (T2) -- (-3,0);
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2) node[below] {$(2)$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,0.5);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[left] {$(2)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};

      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
    \quad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-5.5,-1) {};
      \node[Bullet] (T2) at (-3,-0.5) {};
      \node[Bullet] (T2') at (-3,-1.5) {};
      \node[Bullet] (n1) at (0.5,0) {};
      \node[Bullet] (n2) at (0.5,-1) {};
      \node[Bullet] (n3) at (0.5,-2) {};

      \draw[black] (T1) -- (-5.5,0);
      \draw[black] (T2) -- (-3,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2) node[left] {$(1)$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
    \quad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-5.5,-1) {};
      \node[Bullet] (T2) at (-3.5,-1) {};
      \node[Bullet] (n1) at (0.5,-0.5) {};
      \node[Bullet] (n2) at (0.5,-1.5) {};
      \node[] at (0,-2.25) {};

      \draw[black] (T1) -- (-5.5,0);
      \draw[black] (T2) -- (-3.5,0);
      \draw[black] (-5.5,-1.2) node[below] {$b$};
      \draw[black] (T1) node[left] {$(1)$};
      \draw[black] (-3.5,-1.3) node[below] {$a$};
      \draw[black] (T2) node[left] {$(1)$};
      \draw[black] (-4.5,-1.2) node[below] {$\leq$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,0.5);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$~b~(\leq a)$};
      \draw[black] (n1) node[left] {$(2)$};
      \draw[black] (n2) node[right] {$~a$};
      \draw[black] (n2) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6.5,-1) {};
      \node[Bullet] (T2) at (-4,-0.5) {};
      \node[Bullet] (T2') at (-4,-1.5) {};
      \node[Bullet] (n1) at (1.5,0) {};
      \node[Bullet] (n2) at (0.5,-1) {};
      \node[Bullet] (n3) at (2.5,-1) {};
      \node[Bullet] (n4) at (2.5,-2) {};

      \draw[black] (T1) -- (-6.5,0);
      \draw[black] (T2) -- (-4,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T1) node[below] {$(1)$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {\small $~\geq 2$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (1.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n3) -- (n4);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~$ no inputs};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[black] (n4) node[right] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6.5,-1) {};
      \node[Bullet] (T2) at (-4,-0.5) {};
      \node[Bullet] (T2') at (-4,-1.5) {};
      \node[Bullet] (n1) at (0.5,0) {};
      \node[Bullet] (n2) at (0.5,-1) {};
      \node[Bullet] (n3) at (0.5,-2) {};

      \draw[black] (T1) -- (-6.5,0);
      \draw[black] (T2) -- (-4,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2') node[left] {$(2)$};
      \draw[black] (T2) node[right] {\small $~\geq 2$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {\small $~\geq 2$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[left] {$(2)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}\qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6.5,-1) {};
      \node[Bullet] (T2) at (-4,-0.5) {};
      \node[Bullet] (T2') at (-5,-1.5) {};
      \node[Bullet] (T2'') at (-3,-1.5) {};
      \node[Bullet] (n1) at (1,0) {};
      \node[Bullet] (n2) at (1,-1) {};
      \node[Bullet] (n3) at (0,-2) {};
      \node[Bullet] (n4) at (2,-2) {};

      \draw[black] (T1) -- (-6.5,0);
      \draw[black] (T2) -- (-4,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T2) -- (T2'');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {\small $~\geq 1$};
      \draw[black] (T2') node[below] {$(1)$};
      \draw[black] (T2'') node[below] {$(1)$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (1,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n2) -- (n4);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {\small $~\geq 2$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[black] (n4) node[right] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
\]
\[
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6,-1) {};
      \node[Bullet] (T2) at (-3.5,0) {};
      \node[Bullet] (T2') at (-3.5,-1) {};
      \node[Bullet] (T2'') at (-3.5,-2) {};
      \node[Bullet] (n1) at (0.5,0.5) {};
      \node[Bullet] (n2) at (0.5,-0.5) {};
      \node[Bullet] (n3) at (0.5,-1.5) {};
      \node[Bullet] (n4) at (0.5,-2.5) {};
      \node[] at (0,-2.3) {};

      \draw[black] (T1) -- (-6,0);
      \draw[black] (T2) -- (-3.5,1);
      \draw[black] (T2) -- (T2');
      \draw[black] (T2') -- (T2'');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {\small $~\geq 2$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2'') node[left] {$(1)$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,1.5);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n3) -- (n4);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {\small $~\geq 2$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[black] (n4) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}\qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-7.5,-0.5) {};
      \node[Bullet] (T1') at (-7.5,-1.5) {};
      \node[Bullet] (T2) at (-4.5,-0.5) {};
      \node[Bullet] (T2') at (-4.5,-1.5) {};
      \node[Bullet] (n1) at (1.5,0) {};
      \node[Bullet] (n2) at (0.5,-1) {};
      \node[Bullet] (n3) at (2.5,-1) {};
      \node[Bullet] (n4) at (2.5,-2) {};

      \draw[black] (T1) -- (-7.5,0.5);
      \draw[black] (T1) -- (T1');
      \draw[black] (T2) -- (-4.5,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T1) node[left] {$(0)$};
      \draw[black] (T1) node[right] {$~d$};
      \draw[black] (T1') node[left] {$(1)$};
      \draw[black] (T1') node[right] {$~c$};
%      \draw[black] (-7.5,-1.7) node[below] {$T_1$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {$~b$\ {\small $\geq 2$}};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2') node[right] {$~a$};
%      \draw[black] (-4.5,-1.7) node[below] {$T_2$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (1.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n3) -- (n4);
      \draw[black] (n1) node[left] {$(0)~$};
      \draw[black] (n1) node[right] {$~d$\ {\small $\geq 1$}};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (0.5,-1.2) node[below] {$c$};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[black] (n3) node[right] {$\quad \,\,\, b$};
      \draw[black] (n4) node[right] {$(1)$};
      \draw[black] (n4) node[right] {$\quad \,\,\, a$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6.5,-1) {};
      \node[Bullet] (T2) at (-4,-0.5) {};
      \node[Bullet] (T2') at (-4,-1.5) {};
      \node[Bullet] (n1) at (0.5,0) {};
      \node[Bullet] (n2) at (0.5,-1) {};
      \node[Bullet] (n3) at (0.5,-2) {};

      \draw[black] (T1) -- (-6.5,0);
      \draw[black] (T2) -- (-4,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2') node[left] {$(2)$};
      \draw[black] (T2) node[right] {$~1$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~1$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[left] {$(2)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}\qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6,-1) {};
      \node[Bullet] (T2) at (-3.5,0) {};
      \node[Bullet] (T2') at (-3.5,-1) {};
      \node[Bullet] (T2'') at (-3.5,-2) {};
      \node[Bullet] (n1) at (0.5,0.5) {};
      \node[Bullet] (n2) at (0.5,-0.5) {};
      \node[Bullet] (n3) at (0.5,-1.5) {};
      \node[Bullet] (n4) at (0.5,-2.5) {};
      \node[] at (0,-2.3) {};

      \draw[black] (T1) -- (-6,0);
      \draw[black] (T2) -- (-3.5,1);
      \draw[black] (T2) -- (T2');
      \draw[black] (T2') -- (T2'');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {$~1$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2'') node[left] {$(1)$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,1.5);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n3) -- (n4);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~1$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[black] (n4) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
\]
\[\qquad \qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6,-1) {};
      \node[Bullet] (T2) at (-3.5,-0.5) {};
      \node[Bullet] (T2') at (-3.5,-1.5) {};
      \node[Bullet] (n1) at (0.5,0) {};
      \node[Bullet] (n2) at (0.5,-1) {};
      \node[Bullet] (n3) at (0.5,-2) {};

      \draw[black] (T1) -- (-6,0);
      \draw[black] (T2) -- (-3.5,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T1) node[below] {$(1)$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {$~1$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~1$};
      \draw[black] (n2) node[left] {$(2)$};
      \draw[black] (n3) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}\qquad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-6,-0.5) {};
      \node[Bullet] (T1') at (-6,-1.5) {};
      \node[Bullet] (T2) at (-4,-0.5) {};
      \node[Bullet] (T2') at (-4,-1.5) {};
      \node[Bullet] (n1) at (1.5,0) {};
      \node[Bullet] (n2) at (1.5,-1) {};
      \node[Bullet] (n3) at (0.5,-2) {};
      \node[Bullet] (n4) at (2.5,-2) {};

      \draw[black] (T1) -- (-6,0.5);
      \draw[black] (T1) -- (T1');
      \draw[black] (T2) -- (-4,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T1) node[left] {$(0)$};
      \draw[black] (T1') node[left] {$(1)$};
%      \draw[black] (-6,-1.7) node[below] {$T_1$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {$~1$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2') node[right] {$~a$};
%      \draw[black] (-4,-1.7) node[below] {$T_2$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (1.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n2) -- (n4);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~1$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[black] (n4) node[right] {$(1)$};
      \draw[black] (n4) node[right] {$\quad \,\,\, a>\frac{n-2}{2}$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-9.5,-1) {};
      \node[Bullet] (T2) at (-6,-0.5) {};
      \node[Bullet] (T2') at (-7,-1.5) {};
      \node[Bullet] (T2'') at (-5,-1.5) {};
      \node[Bullet] (n1) at (0.5,0) {};
      \node[Bullet] (n2) at (0.5,-1) {};
      \node[Bullet] (n3) at (0.5,-2) {};
      \node[] at (0,-3) {};

      \draw[black] (T1) -- (-9.5,0);
      \draw[black] (T2) -- (-6,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T2) -- (T2'');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2) node[right] {$~$ no inputs};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2') node[below] {$ $};
      \draw[black] (T2'') node[right] {$(1)$};
      \draw[black] (T2'') node[below] {$ $};
      \draw[black] (-7,-1.55) node[below] {$b$};
      \draw[black] (-5,-1.7) node[below] {$a$};
      \draw[black] (-6,-1.6) node[below] {$<$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~\geq 2$};
      \draw[black] (n2) node[left] {$(2)$};
      \draw[black] (n2) node[right] {$~b~(<a)$};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$~a$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.8) {};
      \draw[black] (n) node[above] {$,~$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-9,-1) {};
      \node[Bullet] (T2) at (-4.5,-0.5) {};
      \node[Bullet] (T2') at (-5.5,-1.5) {};
      \node[Bullet] (T2'') at (-3.5,-1.5) {};
      \node[Bullet] (n1) at (0.5,-0.5) {};
      \node[Bullet] (n2) at (-0.5,-1.5) {};
      \node[Bullet] (n3) at (0.5,-1.5) {};
      \node[Bullet] (n4) at (1.5,-1.5) {};

      \draw[black] (T1) -- (-9,0);
      \draw[black] (T2) -- (-4.5,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T2) -- (T2'');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T1) node[right] {$~b\geq3$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2') node[below] {$ $};
      \draw[black] (-5.5,-1.7) node[below] {$a$};
      \draw[black] (T2'') node[right] {$(1)$};
      \draw[black] (T2'') node[below] {$ $};
      \draw[black] (-3.5,-1.7) node[below] {$a$};
      \draw[black] (-4.5,-1.7) node[below] {$=$};
      \draw[black] (-2.5,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (0.5,0.5);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) -- (n4);
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~$ no inputs};
      \draw[black] (n2) node[below] {$(1)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n3) node[below] {$(1)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n4) node[below] {$(1)$};
      \draw[black] (0.5,-2.2) node[below] {$b\neq a=a $};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-8.5,-1) {};
      \node[Bullet] (T2) at (-5,-0.5) {};
      \node[Bullet] (T2') at (-6,-1.5) {};
      \node[Bullet] (T2'') at (-4,-1.5) {};
      \node[Bullet] (n1) at (1,-0.5) {};
      \node[Bullet] (n2) at (0,-1.5) {};
      \node[Bullet] (n3) at (2,-1.5) {};

      \draw[black] (T1) -- (-8.5,0);
      \draw[black] (T2) -- (-5,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T2) -- (T2'');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T1) node[right] {$~\frac{n}{3}$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2') node[below] {$ $};
      \draw[black] (T2'') node[right] {$(1)$};
      \draw[black] (T2'') node[below] {$ $};
      \draw[] (-6,-1.6) node[below] {$\frac{n}{3}$};
      \draw[] (-4,-1.6) node[below] {$\frac{n}{3}$};
      \draw[black] (-3,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (1,0.5);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[left] {$(1)~$};
      \draw[black] (n1) node[right] {$~\frac{n}{3}$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (0,-1.6) node[below] {$\frac{n}{3}$};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[black] (2,-1.6) node[below] {$\frac{n}{3}$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-0.3) {};
      \draw[black] (n) node[above] {$,$};
    \end{tikzpicture}\quad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (T1) at (-8.5,-1) {};
      \node[Bullet] (T2) at (-5,-0.5) {};
      \node[Bullet] (T2') at (-6,-1.5) {};
      \node[Bullet] (T2'') at (-4,-1.5) {};
      \node[Bullet] (n1) at (1,-0.5) {};
      \node[Bullet] (n2) at (0,-1.5) {};
      \node[Bullet] (n3) at (2,-1.5) {};

      \draw[black] (T1) -- (-8.5,0);
      \draw[black] (T2) -- (-5,0.5);
      \draw[black] (T2) -- (T2');
      \draw[black] (T2) -- (T2'');
      \draw[black] (T1) node[below] {$(0)$};
      \draw[black] (T1) node[right] {$~2$};
      \draw[black] (T2) node[left] {$(0)$};
      \draw[black] (T2') node[left] {$(1)$};
      \draw[black] (T2') node[below] {$ $};
      \draw[black] (T2'') node[right] {$(1)$};
      \draw[black] (T2'') node[below] {$ $};
      \draw[black] (-6,-1.6) node[below] {$\frac{n-2}{2}$};
      \draw[black] (-4,-1.6) node[below] {$\frac{n-2}{2}$};
      \draw[black] (-3,-1) node[right] {$\longmapsto$};
      \draw[black] (n1) -- (1,0.5);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n1) node[right] {$~2$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (1,-1.6) node[below] {$\frac{n-2}{2} \quad \frac{n-2}{2}$};
      \draw[black] (n3) node[right] {$(1)$};
      %\draw[black] (1.7,-1.6) node[below] {$\frac{n-2}{2}$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n0) at (1,0) {};
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n0) -- (1,1);
      \draw[black] (n0) -- (n1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n0) node[right] {$~1$};
      \draw[black] (n0) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~1$};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[left] {$\frac{n-2}{2}\quad \,\,\,$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$\quad \,\,\, \frac{n-2}{2}$};
      \draw[black] (n3) node[right] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \draw[black] (n) node[] {,~};
    \end{tikzpicture}\quad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};
      \node[Bullet] (n3) at (1,-3) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[right] {$~2$};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$~\frac{n-2}{2}$};
      \draw[black] (n2) node[left] {$(2)$};
      \draw[black] (n3) node[right] {$~\frac{n-2}{2}$};
      \draw[black] (n3) node[left] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \draw[black] (n) node[] {,~};
    \end{tikzpicture}\quad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[right] {$~2$};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[left] {$\frac{n-2}{2}~$};
      \draw[black] (n2) node[below] {$(1)$};
      \draw[black] (n3) node[right] {$~\frac{n-2}{2}$};
      \draw[black] (n3) node[below] {$(1)$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \draw[black] (n) node[] {,~};
    \end{tikzpicture}\quad
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$~1$};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$~\frac{n-2}{2}$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (1,-2.2) node[below] {$T'$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};
      \draw[black] (n) node[] {$A^2(\overline{\mathcal{M}}_{0,n})\oplus A^3(\overline{\mathcal{M}}_{0,n})=$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (0,0.5) {};

      \draw[black] (n1) -- (0,1.5);
      \draw[black] (n1) node[left] {$(3)$};
      \draw[] (0,-0.5) node[below] {I};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$~b$};
      \draw[black] (n1) node[left] {$(2)$};
      \draw[black] (n2) node[right] {$~a$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[] (1,-2.5) node[below] {II$'$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[left] {$(3)$};
      \draw[] (1,-2.5) node[below] {IV};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
\begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (1,-2) {};
      \node[Bullet] (n3) at (1,-3) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n2) -- (n3);
      \draw[black] (n1) node[right] {$~c$};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$~b$};
      \draw[black] (n2) node[left] {$(2)$};
      \draw[black] (n3) node[right] {$~a$};
      \draw[black] (n3) node[left] {$(1)$};
      \draw[] (1,-3.5) node[below] {VI$'$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[right] {$~c$};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[left] {$a~$};
      \draw[black] (n2) node[below] {$(1)$};
      \draw[black] (n3) node[right] {$~b$};
      \draw[black] (n3) node[below] {$(1)$};
      \draw[] (1,-3) node[below] {VIII$'$};
    \end{tikzpicture}\qquad \qquad \qquad
    \end{equation*}
\[\qquad \qquad \qquad
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[right] {$ $};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[right] {$ $};
      \draw[black] (n2) node[below] {$(2)$};
      \draw[black] (n3) node[right] {$ $};
      \draw[black] (n3) node[below] {$(1)$};
      \draw[] (1,-3) node[below] {IX};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n0) at (1,0) {};
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n0) -- (1,1);
      \draw[black] (n0) -- (n1);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n0) node[right] {$~d$};
      \draw[black] (n0) node[left] {$(0)$};
      \draw[black] (n1) node[right] {$~c$};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[left] {$a\quad \,\,\,$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$\quad \,\,\, b$};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[] (1,-2.5) node[below] {XI$'$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};
      \node[Bullet] (n4) at (2,-3) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n3) -- (n4);
      \draw[black] (n1) node[right] {$~d$};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (0,-2.2) node[below] {$c$};
      \draw[black] (n2) node[left] {$(1)$};
      \draw[black] (n3) node[right] {$\quad \,\,\, b$};
      \draw[black] (n3) node[right] {$(1)$};
      \draw[black] (n4) node[right] {$\quad \,\,\, a$};
      \draw[black] (n4) node[right] {$(1)$};
      \draw[] (1,-3.5) node[below] {XII$'$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.5) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (1,-2) {};
      \node[Bullet] (n4) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) -- (n4);
      \draw[black] (n1) node[right] {$~d$};
      \draw[black] (n1) node[left] {$(0)$};
      \draw[black] (n2) node[left] {$a~$};
      \draw[black] (0,-2.2) node[below] {$(1)$};
      \draw[black] (n3) node[right] {$b$};
      \draw[black] (1,-2.2) node[below] {$(1)$};
      \draw[black] (n4) node[right] {$~c$};
      \draw[black] (2,-2.2) node[below] {$(1)$};
      \draw[] (1,-3.5) node[below] {XIII$'$};
    \end{tikzpicture}
\]
\[\qquad \quad \,\,\,
    \begin{tikzpicture} [scale=.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};
      \node[] at (0,-1.73) {};

      \draw[black] (n) node[] {$+$};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=.4,auto=left,every node/.style={scale=0.7}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[Bullet] (n1) at (1,-1) {};
      \node[Bullet] (n2) at (0,-2) {};
      \node[Bullet] (n3) at (2,-2) {};

      \draw[black] (n1) -- (1,0);
      \draw[black] (n1) -- (n2);
      \draw[black] (n1) -- (n3);
      \draw[black] (n1) node[right] {$~2$};
      \draw[black] (n1) node[left] {$(1)$};
      \draw[black] (n2) node[left] {$\frac{n-2}{2}~$};
      \draw[black] (n2) node[below] {$(1)$};
      \draw[black] (n3) node[right] {$~\frac{n-2}{2}$};
      \draw[black] (n3) node[below] {$(1)$};
      \draw[] (1,-3) node[below] {$ $};
    \end{tikzpicture}
    \begin{tikzpicture} [scale=0.5,auto=left,every node/.style={scale=1}]
      \tikzset{Bullet/.style={circle,draw,fill=black,scale=0.5}}
      \node[] (n) at (0,0) {};

      \draw[black] (n) node[] {$+\displaystyle\bigoplus_{T\in (\sT_{\frac{n}{2},\frac{p-1}{2}}/S_{\frac{n}{2}})\setminus \{T'\}}s_{(2)}\circ U_T$,};
    \end{tikzpicture}
